Formation of eta'(958) Meson Bound States by the 6Li(gamma,d) reaction

We have investigated the 6Li(gamma,d) reaction theoretically for the formation of the eta'(958) mesic nucleus close to the recoilless kinematics. We have developed the theoretical formula and reported the quantitative results of the formation spectra for various cases in this article. We have found that the formation cross sections are reduced by the effects of the fragile deuteron form factor.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

